Know Your Neighborhood: A Detailed Model Atmosphere Analysis of Nearby White Dwarfs

We present improved atmospheric parameters of nearby white dwarfs lying within 20 pc of the Sun. The aim of the current study is to obtain the best statistical model of the least-biased sample of the white dwarf population. A homogeneous analysis of the local population is performed combining detailed spectroscopic and photometric analyses based on improved model atmosphere calculations for various spectral types including DA, DB, DC, DQ, and DZ stars. The spectroscopic technique is applied to all stars in our sample for which optical spectra are available. Photometric energy distributions, when available, are also combined to trigonometric parallax measurements to derive effective temperatures, stellar radii, as well as atmospheric compositions. A revised catalog of white dwarfs in the solar neighborhood is presented. We provide, for the first time, a comprehensive analysis of the mass distribution and the chemical distribution of white dwarf stars in a volume-limited sample.

==> (inline-0) <==
\begin{deluxetable}{llccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\rotate
\tablecaption{OBSERVATIONAL DATA}
\tablehead{
\colhead{WD} &
\colhead{Name} &
\colhead{Spectral Type} &
\colhead{$\pi$ (mas)} &
\colhead{$\sigma_{\pi}$ (mas)} &
\colhead{$1$} &
\colhead{$2$} &
\colhead{$3$} &
\colhead{$4$} &
\colhead{Opt. Phot.} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K$} &
\colhead{Notes} }
\startdata
0000$-$345    & LHS 1008                  &      DAH        & 75.7   & 9.0    & 15.46      & 15.02      & 14.72      & 14.45      & $BVRI$     & 14.17      & 14.02      & 13.87      & 1, 2, 3        \\
0008+424      & GD 5                      &      DA         & ...    & ...    & ...        & 15.23      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0009+501      & LHS 1038                  &      DAP        & 90.6   & 3.7    & 14.81      & 14.36      & 14.08      & 13.77      & $BVRI$     & 13.41      & 13.26      & 13.21      & 1, 2, 3        \\
0011$-$134    & LHS 1044                  &      DAH        & 51.3   & 3.8    & 16.52      & 15.89      & 15.56      & 15.22      & $BVRI$     & 14.85      & 14.62      & 14.52      & 1, 2, 3        \\
0011$-$721    & LP 50-73                  &      DA         & ...    & ...    & ...        & 15.17      & 14.87      & 14.55      & $VRI$      & 14.21      & 13.97      & 13.92      & 4, 5, 6        \\
\\
0038$-$226    & LHS 1126                  &      DQpec      & 110.54 & 1.18   & 15.20      & 14.50      & 14.08      & 13.71      & $BVRI$     & 13.32      & 13.47      & 13.71      & 1, 2, 7        \\
0046+051      & vMa 2                     &      DZ         & 226.95 & 5.35   & 12.91      & 12.39      & 12.13      & 11.90      & $BVRI$     & 11.69      & 11.61      & 11.52      & 8, 9, 10       \\
0053$-$117    & L796-10                   &      DA         & ...    & ...    & ...        & 15.26      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0101+048      & G1-45                     &      DA         & 46.9   & 3.8    & 14.26      & 14.00      & 13.83      & 13.66      & $BVRI$     & 13.51      & 13.39      & 13.38      & 3, 8, 9        \\
0108+277      & LP 294-61                 &      DA         & ...    & ...    & 16.60      & 16.15      & 15.60      & ...        & $BVR$      & 15.22      & 15.04      & 14.87      & 5, 11, 12      \\
\\
0115+159      & LHS 1227                  &      DQ         & 64.9   & 3.0    & 13.95      & 13.85      & 13.74      & 13.65      & $BVRI$     & 13.72      & 13.72      & 13.74      & 1, 2, 3        \\
0121$-$429    & LHS 1243                  &      DAH        & 54.61  & 0.96   & ...        & 14.83      & 14.52      & 14.19      & $VRI$      & 13.86      & 13.63      & 13.53      & 5, 7, 13       \\
0123$-$262    & LHS 1247                  &      DC         & ...    & ...    & 15.39      & 15.06      & 14.84      & 14.62      & $BVRI$     & 14.50      & 14.36      & 14.38      & 1, 2           \\
0135$-$052    & L870-2                    &      DA         & 81.0   & 2.8    & 13.19      & 12.86      & 12.63      & 12.38      & $BVRI$     & 12.12      & 11.94      & 11.92      & 1, 2, 3        \\
0141$-$675    & LHS 145                   &      DA         & 102.80 & 0.85   & ...        & 13.82      & ...        & ...        & $V$        & ...        & ...        & ...        & 7              \\
\\
0148+467      & GD 279                    &      DA         & 63.08  & 3.79   & ...        & 12.44      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
0148+641      & G244-36                   &      DA         & ...    & ...    & ...        & 14.00      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0208+396      & G74-7                     &      DAZ        & 59.8   & 3.5    & 14.84      & 14.51      & 14.26      & 14.04      & $BVRI$     & 13.80      & 13.65      & 13.63      & 1, 2, 3        \\
0208$-$510    & GJ 86 B                   &      DA         & 91.63  & 0.61   & ...        & ...        & ...        & ...        &            & ...        & ...        & ...        & 6, 10, 14      \\
0213+396      & GD 25                     &      DA         & ...    & ...    & ...        & 14.54      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
\\
0213+427      & LHS 153                   &      DA         & 50.2   & 4.1    & 16.95      & 16.22      & 15.77      & 15.37      & $BVRI$     & 14.98      & 14.73      & 14.52      & 3, 8, 9        \\
0230$-$144    & LHS 1415                  &      DA         & 64.0   & 3.9    & 16.46      & 15.77      & 15.34      & 14.93      & $BVRI$     & 14.43      & 14.17      & 14.11      & 1, 2, 3        \\
0233$-$242    & LHS 1421                  &      DC         & ...    & ...    & ...        & 15.94      & 15.43      & 14.93      & $VRI$      & 14.45      & 14.34      & 14.12      & 4, 5           \\
0236+259      & G36-29                    &      DA         & ...    & ...    & 16.60      & 16.29      & 15.80      & ...        & $BVR$      & 14.91      & 14.61      & 14.47      & 5, 11, 12      \\
0243$-$026    & LHS 1442                  &      DAZ        & 47.1   & 5.0    & 15.94      & 15.54      & 15.28      & 15.01      & $BVRI$     & 14.71      & 14.49      & 14.51      & 1, 2, 3        \\
\\
0245+541      & LHS 1446                  &      DAZ        & 96.6   & 3.1    & 16.28      & 15.36      & 14.84      & 14.36      & $BVRI$     & 13.89      & 13.66      & 13.60      & 1, 3, 9        \\
0255$-$705    & LHS 1474                  &      DA         & ...    & ...    & ...        & 14.08      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0310$-$688    & LB 3303                   &      DA         & 98.50  & 1.46   & ...        & 11.40      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
0322$-$019    & G77-50                    &      DAZ        & 59.5   & 3.2    & 16.94      & 16.12      & 15.66      & 15.24      & $BVRI$     & 14.63      & 14.37      & 14.28      & 1, 2, 15       \\
0326$-$273    & L587-77A                  &      DA         & 57.6   & 13.6   & 14.42      & 14.11      & 13.74      & 13.56      & $uvby$     & 13.27      & 13.12      & 13.08      & 3, 9, 16       \\
0341+182      & Wolf 219                  &      DQ         & 52.6   & 3.0    & 15.52      & 15.19      & 14.91      & 14.65      & $BVRI$     & 14.56      & 14.35      & 14.40      & 1, 2, 3        \\
0344+014      & LP 593-56                 &      DC         & ...    & ...    & ...        & 16.52      & 16.00      & 15.54      & $VRI$      & 15.00      & 14.88      & 14.70      & 5, 13          \\
0357+081      & LHS 1617                  &      DA         & 56.1   & 3.7    & 16.62      & 15.92      & 15.51      & 15.09      & $BVRI$     & 14.59      & 14.33      & 14.26      & 1, 2, 3        \\
0413$-$077    & 40 Eri B                  &      DA         & 198.24 & 0.84   & ...        &  9.50      & ...        & ...        & $V$        & ...        & ...        & ...        & 10, 14         \\
0415$-$594    & HD 27442 B                &      DA         & 54.84  & 0.5    & ...        & ...        & ...        & ...        &            & ...        & ...        & ...        & 6, 10, 14      \\
\\
0419$-$487    & LHS 1660                  &      DA+dM      & 49.68  & 1.34   & 14.86      & 14.36      & 13.73      & 12.44      & $BVRI$     & 10.72      & 10.15      &  9.85      & 5, 7, 17       \\
0423+120      & G83-10                    &      DC         & 57.6   & 2.5    & 15.90      & 15.42      & 15.11      & 14.80      & $BVRI$     & 14.52      & 14.34      & 14.27      & 1, 2, 15       \\
0426+588      & Stein 2051B               &      DC         & 181.36 & 3.67   & 12.73      & 12.43      & 12.17      & 11.86      & $BVRI$     & 11.84      & 11.73      & 11.68      & 8, 9, 10       \\
0433+270      & G39-27                    &      DA         & 56.02  & 1.21   & 16.48      & 15.81      & 15.40      & 15.01      & $BVRI$     & 14.61      & 14.32      & 14.22      & 1, 2, 10       \\
0435$-$088    & L879-14                   &      DQ         & 105.2  & 2.6    & 14.08      & 13.75      & 13.43      & 13.18      & $BVRI$     & 13.00      & 12.85      & 12.79      & 1, 2, 3        \\
\\
0457$-$004    & G84-26                    &      DA         & ...    & ...    & ...        & 15.30      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0503$-$174    & LHS 1734                  &      DAH        & 45.6   & 4.0    & 16.73      & 16.01      & 15.57      & 15.11      & $BVRI$     & 14.55      & 14.33      & 14.23      & 1, 2, 3        \\
0532+414      & GD 69                     &      DA         & ...    & ...    & ...        & 14.75      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
0548$-$001    & G99-37                    &      DQP        & 90.3   & 2.8    & 15.08      & 14.56      & 14.22      & 13.95      & $BVRI$     & 13.73      & 13.63      & 13.63      & 1, 2, 3        \\
0552$-$041    & LP 658-2                  &      DZ         & 155.0  & 2.1    & 15.48      & 14.47      & 13.97      & 13.49      & $BVRI$     & 13.02      & 12.90      & 12.82      & 1, 3, 9        \\
\\
0553+053      & G99-47                    &      DAH        & 125.1  & 3.6    & 14.78      & 14.16      & 13.78      & 13.41      & $BVRI$     & 12.96      & 12.77      & 12.66      & 1, 2, 3        \\
0642$-$166    & Sirius B                  &      DA         & 379.21 & 1.58   & ...        &  8.39      & ...        & ...        & $V$        & ...        & ...        & ...        & 10, 14         \\
0644+025      & G108-26                   &      DA         & 54.2   & 5.5    & 16.06      & 15.71      & 15.48      & 15.25      & $BVRI$     & 15.00      & 14.85      & 14.93      & 1, 3, 9        \\
0644+375      & G87-7                     &      DA         & 64.91  & 3.37   & ...        & 12.08      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
0655$-$390    & L454-9                    &      DA         & ...    & ...    & ...        & 15.11      & 14.81      & 14.48      & $VRI$      & 14.15      & 13.88      & 13.89      & 4, 5, 6        \\
\\
0657+320      & LHS 1889                  &      DA         & 53.5   & 0.9    & 17.64      & 16.62      & 16.09      & 15.61      & $BVRI$     & 14.99      & 14.77      & 14.69      & 1, 3, 9        \\
0659$-$063    & LHS 1892                  &      DA         & 81.0   & 24.2   & ...        & 15.43      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
0708$-$670    & SCR 0708$-$6706           &      DC         & ...    & ...    & ...        & 16.22      & 15.72      & 15.21      & $VRI$      & 14.71      & 14.65      & 14.47      & 4, 5, 6        \\
0727+482A     & G107-70A                  &      DA         & 90.0   & 1.0    & 16.24      & 15.26      & 14.73      & 14.24      & $BVRI$     & 13.66      & 13.42      & 13.33      & 3, 8, 9        \\
0727+482B     & G107-70B                  &      DA         & 90.0   & 1.0    & 16.54      & 15.56      & 15.03      & 14.54      & $BVRI$     & 13.96      & 13.72      & 13.63      & 3, 8, 9        \\
\\
0728+642      & G234-4                    &      DAP        & ...    & ...    & 16.65      & 16.28      & 15.81      & 15.78      & $GVRI$     & 14.81      & 14.52      & 14.39      & 5, 18          \\
0736+053      & Procyon B                 &      DQZ        & 285.93 & 0.88   & 11.19      & 10.94      & 10.79      & 10.67      & $BVRI$     & ...        & ...        & ...        & 10, 14, 19     \\
0738$-$172    & L745-46A                  &      DZA        & 112.4  & 2.7    & 13.30      & 13.06      & 12.88      & 12.72      & $BVRI$     & 12.65      & 12.61      & 12.52      & 3, 8, 9        \\
0743$-$336    & vB 3                      &      DC         & 65.79  & 0.56   & 17.81      & 16.60      & 15.96      & 15.39      & $BVRI$     & 14.78      & 14.55      & 14.40      & 1, 5, 10, 14   \\
0747+073.1    & LHS 239                   &      DC         & 54.7   & 0.7    & 18.17      & 16.96      & 16.31      & 15.70      & $BVRI$     & 15.05      & 14.90      & 14.86      & 3, 8, 9        \\
0747+073.2    & LHS 240                   &      DA         & 54.7   & 0.7    & 17.69      & 16.63      & 16.05      & 15.55      & $BVRI$     & 14.96      & 14.73      & 14.72      & 3, 8, 9        \\
0749+426      & LP 207-50                 &      DC         & ...    & ...    & 18.08      & 17.19      & 16.88      & 16.73      & $griz$     & 15.69      & 15.49      & 15.47      & 20, 21         \\
0751$-$252    & SCR 0753$-$2524           &      DA         & 56.54  & 0.95   & ...        & 16.27      & 15.78      & 15.31      & $VRI$      & 14.75      & 14.47      & 14.30      & 4, 5, 6, 7     \\
0752$-$676    & BPM 4729                  &      DA         & 141.2  & 8.4    & 14.60      & 13.95      & 13.58      & 13.20      & $BVRI$     & 12.79      & 12.52      & 12.43      & 1, 2, 3        \\
0806$-$661    & L97-3                     &      DQ         & 52.17  & 1.67   & 13.74      & 13.71      & 13.64      & 13.60      & $BVRI$     & 13.70      & 13.74      & 13.78      & 1, 5, 7        \\
\\
0810+489      & G111-64                   &      DC         & ...    & ...    & 15.18      & 14.94      & 14.92      & 14.97      & $griz$     & 14.32      & 14.13      & 14.06      & 5, 20          \\
0816$-$310    & SCR 0818$-$3110           &      DZ         & ...    & ...    & ...        & 15.43      & 15.21      & 15.05      & $VRI$      & 14.92      & 14.73      & 14.83      & 4, 5, 6        \\
0821$-$669    & SCR 0821$-$6703           &      DA         & 93.89  & 1.04   & ...        & 15.34      & 14.82      & 14.32      & $VRI$      & 13.79      & 13.57      & 13.34      & 5, 7, 13       \\
0827+328      & LHS 2022                  &      DA         & 44.9   & 3.8    & 16.05      & 15.73      & 15.51      & 15.26      & $BVRI$     & 15.01      & 14.85      & 14.84      & 3, 8, 9        \\
0839$-$327    & L532-81                   &      DA         & 112.7  & 9.7    & ...        & 11.86      & 11.77      & 11.65      & $VRI$      & 11.59      & 11.55      & 11.55      & 3, 9, 22       \\
\\
0840$-$136    & LP 726-1                  &      DZ         & ...    & ...    & ...        & 15.72      & 15.36      & 15.02      & $VRI$      & 14.62      & 14.41      & 14.54      & 5, 13          \\
0843+358      & GD 95                     &      DZA        & ...    & ...    & 14.75      & 14.80      & 14.93      & 15.14      & $griz$     & 14.68      & 14.63      & 14.59      & 5, 20          \\
0856+331      & G47-18                    &      DQ         & 48.8   & 3.4    & 15.19      & 15.16      & 15.03      & 14.97      & $BVRI$     & 15.12      & 15.09      & 15.11      & 1, 2, 3        \\
0912+536      & G195-19                   &      DCP        & 97.3   & 1.9    & 14.19      & 13.84      & 13.64      & 13.51      & $BVRI$     & 13.22      & 13.15      & 13.09      & 2, 3, 8        \\
0939+071      & GR 431                    &      NWD        & ...    & ...    & ...        & 14.91      & ...        & ...        & $V$        & ...        & ...        & ...        & 23             \\
\\
0946+534      & G195-42                   &      DQ         & 43.5   & 3.5    & 15.35      & 15.18      & 15.05      & 14.90      & $BVRI$     & 14.90      & 14.87      & 14.88      & 1, 2, 3        \\
0955+247      & G49-33                    &      DA         & 40.9   & 4.5    & 15.30      & 15.06      & 14.94      & 14.74      & $BVRI$     & 14.66      & 14.59      & 14.65      & 3, 8, 9        \\
1008+290      & LHS 2229                  &      DQpecP     & 67.47  & 0.47   & 18.21      & 17.51      & ...        & 15.56      & $BVI$      & 15.01      & 14.71      & 14.55      & 24, 25         \\
1009$-$184    & LEHPM 2-220               &      DZ         & 54.63  & 0.98   & ...        & 15.44      & 15.18      & 14.91      & $VRI$      & 14.68      & 14.51      & 14.31      & 5, 7, 13, 14   \\
1019+637      & LP 62-147                 &      DA         & 61.2   & 3.6    & 15.08      & 14.70      & 14.45      & 14.17      & $BVRI$     & 13.83      & 13.63      & 13.65      & 3, 8, 9        \\
\\
1033+714      & LHS 285                   &      DC         & ...    & ...    & 17.96      & 16.88      & 16.33      & 15.80      & $BVRI$     & 15.19      & 14.84      & 14.98      & 5, 17          \\
1036$-$204    & LP 790-29                 &      DQpecP     & 70.00  & 0.66   & 16.37      & 16.28      & 15.57      & 15.35      & $BVRI$     & 14.70      & 14.28      & 14.09      & 1, 2, 7        \\
1043$-$188    & LHS 290                   &      DQpec      & 56.9   & 6.5    & 16.09      & 15.52      & 15.03      & ...        & $BVR$      & 14.62      & 14.41      & 14.36      & 3, 8, 9        \\
1055$-$072    & LHS 2333                  &      DC         & 82.3   & 3.5    & 14.63      & 14.33      & 14.13      & 13.91      & $BVRI$     & 13.81      & 13.71      & 13.69      & 3, 8, 9        \\
1116$-$470    & SCR 1118$-$4721           &      DC         & ...    & ...    & ...        & 15.52      & 15.20      & 14.86      & $VRI$      & 14.45      & 14.37      & 14.35      & 4, 5, 6        \\
\\
1121+216      & Ross 627                  &      DA         & 74.5   & 2.8    & 14.52      & 14.21      & 14.01      & 13.76      & $BVRI$     & 13.58      & 13.40      & 13.40      & 3, 8, 9        \\
1124+595      & SDSS                      &      DA         & ...    & ...    & ...        & 15.13      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
1132$-$325    & vB 4                      &      DC         & 104.84 & 0.81   & ...        & ...        & ...        & ...        &            & ...        & ...        & ...        & 10, 14         \\
1134+300      & GD 140                    &      DA         & 65.28  & 3.61   & ...        & 12.47      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
1142$-$645    & LHS 43                    &      DQ         & 216.40 & 2.11   & 11.66      & 11.49      & 11.33      & 11.20      & $BVRI$     & 11.19      & 11.12      & 11.09      & 8, 9, 10       \\
1202$-$232    & LP 852-7                  &      DAZ        & 92.37  & 0.91   & ...        & 12.80      & ...        & ...        & $V$        & ...        & ...        & ...        & 7              \\
1208+576      & LHS 2522                  &      DAZ        & 48.9   & 4.6    & 16.35      & 15.78      & 15.41      & 15.04      & $BVRI$     & 14.64      & 14.39      & 14.32      & 3, 8, 9        \\
1223$-$659    & L104-2                    &      DA         & 61.53  & 1.16   & ...        & 13.97      & ...        & ...        & $V$        & ...        & ...        & ...        & 7              \\
1236$-$495    & LTT 4816                  &      DAV        & 61.0   & 9.4    & 13.98      & 13.80      & 13.82      & 13.83      & $BVRI$     & 13.92      & 13.90      & 13.98      & 3, 8, 9        \\
1242$-$105    & LP 736-4                  &      DA         & ...    & ...    & ...        & 14.43      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
\\
1257+037      & LHS 2661                  &      DA         & 60.3   & 3.8    & 16.50      & 15.84      & 15.46      & 15.08      & $BVRI$     & 14.56      & 14.33      & 14.25      & 1, 2, 3        \\
1309+853      & G256-7                    &      DAP        & 60.70  & 1.00   & 16.77      & 15.97      & ...        & ...        & $BV$       & 14.69      & 14.46      & 14.34      & 5, 26, 27      \\
1310+583      & PG                        &      DA         & ...    & ...    & ...        & 14.09      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
1310$-$472    & ER 8                      &      DC         & 66.5   & 2.4    & 18.52      & 17.13      & 16.41      & 15.72      & $BVRI$     & 15.21      & 15.11      & 15.03      & 1, 2, 3        \\
1315$-$781    & L40-116                   &      DC:        & 52.14  & 0.94   & ...        & 16.16      & 15.73      & 15.35      & $VRI$      & 14.89      & 14.67      & 14.58      & 5, 7, 13       \\
\\
1327$-$083    & Wolf 485A                 &      DA         & 55.5   & 3.77   & ...        & 12.33      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
1334+039      & Wolf 489                  &      DA         & 121.4  & 3.4    & 15.58      & 14.63      & 14.12      & 13.62      & $BVRI$     & 13.06      & 12.80      & 12.70      & 1, 2, 3        \\
1339$-$340    & PM J13420$-$3415          &      DA         & ...    & ...    & ...        & 16.43      & 16.00      & 15.56      & $VRI$      & 15.00      & 14.75      & 14.65      & 5, 13          \\
1344+106      & LHS 2800                  &      DAZ        & 49.9   & 3.6    & 15.50      & 15.12      & 14.90      & 14.64      & $BVRI$     & 14.38      & 14.20      & 14.19      & 3, 8, 9        \\
1345+238      & LP 380-5                  &      DA         & 82.9   & 2.2    & 16.86      & 15.71      & 15.12      & 14.58      & $BVRI$     & 13.92      & 13.67      & 13.59      & 1, 3, 9        \\
\\
1350$-$090    & LP 907-37                 &      DAP        & ...    & ...    & ...        & 14.55      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
1425$-$811    & L19-2                     &      DAV        & ...    & ...    & ...        & 13.75      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
1444$-$174    & LHS 378                   &      DC         & 69.0   & 4.0    & 17.47      & 16.44      & 15.95      & 15.43      & $BVRI$     & 14.95      & 14.64      & 14.72      & 1, 3, 5        \\
1529+141      & GD 184                    &      DA+DQ      & ...    & ...    & 16.56      & 16.58      & 16.64      & 16.77      & $griz$     & 16.12      & 15.92      & 16.44      & 5, 20          \\
1538+333      & GD 187                    &      DA         & ...    & ...    & ...        & 15.03      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
\\
1544$-$377    & L481-60                   &      DA         & 65.60  & 0.77   & ...        & 12.78      & ...        & ...        & $V$        & ...        & ...        & ...        & 10, 14         \\
1609+135      & LHS 3163                  &      DA         & 54.5   & 4.7    & 15.31      & 15.11      & 15.01      & 14.87      & $BVRI$     & 14.77      & 14.76      & 14.75      & 3, 8, 9        \\
1620$-$391    & CD-38 10980               &      DA         & 78.04  & 2.4    & ...        & 10.98      & ...        & ...        & $V$        & ...        & ...        & ...        & 10, 14         \\
1626+368      & Ross 640                  &      DZA        & 62.7   & 2.0    & 14.02      & 13.83      & 13.75      & 13.66      & $BVRI$     & 13.58      & 13.57      & 13.58      & 3, 8, 9        \\
1632+177      & PG                        &      DAZ        & ...    & ...    & ...        & 13.08      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
\\
1633+433      & G180-63                   &      DAZ        & 66.2   & 3.0    & 15.27      & 14.84      & 14.57      & 14.28      & $BVRI$     & 13.95      & 13.76      & 13.73      & 3, 8, 9        \\
1633+572      & G225-68                   &      DQpec      & 69.2   & 2.5    & 15.49      & 14.99      & 14.68      & 14.38      & $BVRI$     & 14.03      & 13.97      & 13.99      & 3, 8, 9        \\
1647+591      & G226-29                   &      DAV        & 91.13  & 2.33   & ...        & 12.24      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
1653+385      & LP 276-33                 &      DAZ        & ...    & ...    & 16.99      & 16.58      & 16.41      & 16.38      & $griz$     & 15.53      & 15.35      & 15.27      & 5, 20          \\
1655+215      & LHS 3254                  &      DA         & 43.0   & 3.1    & 14.34      & 14.13      & 14.03      & 13.92      & $BVRI$     & 13.89      & 13.80      & 13.85      & 3, 8, 9        \\
1657+321      & LP 331-27                 &      DA         & ...    & ...    & 17.66      & 17.36      & 17.28      & 17.24      & $griz$     & ...        & ...        & ...        & 20             \\
1705+030      & G139-13                   &      DZ         & 57.0   & 5.4    & 15.63      & 15.20      & 14.96      & 14.74      & $BVRI$     & 14.62      & 14.50      & 14.48      & 3, 8, 9        \\
1729+371      & GD 362                    &      DAZB       & 19.9   & 1.3    & ...        & 16.23      & ...        & ...        & $V$        & ...        & ...        & ...        & 28             \\
1748+708      & G240-72                   &      DXP        & 164.7  & 2.4    & 14.61      & 14.13      & 13.60      & 13.08      & $BVRI$     & 12.77      & 12.70      & 12.50      & 2, 3, 8        \\
1756+143      & LSR 1758+1417             &      DA         & ...    & ...    & ...        & 16.30      & 16.12      & 15.69      & $VRI$      & 14.93      & 14.66      & 14.66      & 5, 13          \\
\\
1756+827      & LHS 56                    &      DA         & 63.9   & 2.9    & 14.69      & 14.34      & 14.12      & 13.87      & $BVRI$     & 13.63      & 13.47      & 13.43      & 3, 5, 8        \\
1814+134      & LSR 1817+1328             &      DA         & 70.3   & 1.2    & ...        & 15.85      & 15.34      & 14.86      & $VRI$      & 14.38      & 14.10      & 14.08      & 5, 13, 29      \\
1820+609      & G227-28                   &      DA         & 78.2   & 4.1    & 16.67      & 15.69      & 15.15      & 14.64      & $BVRI$     & 14.07      & 13.81      & 13.80      & 3, 5, 8        \\
1829+547      & G227-35                   &      DXP        & 66.8   & 5.6    & 16.06      & 15.57      & 15.28      & 14.97      & $BVRI$     & 14.76      & 14.61      & 14.50      & 3, 8, 9        \\
1900+705      & GW+70 8247                &      DAP        & 77.0   & 2.3    & 13.31      & 13.25      & 13.24      & 13.23      & $BVRI$     & 13.33      & 13.44      & 13.42      & 3, 5, 8        \\
\\
1917+386      & G125-3                    &      DC         & 85.5   & 3.4    & 15.06      & 14.61      & 14.31      & 14.04      & $BVRI$     & 13.77      & 13.69      & 13.59      & 2, 3, 8        \\
1917$-$077    & LDS 678A                  &      DBQA       & 99.2   & 2.5    & 12.58      & 12.54      & 12.41      & 12.30      & $uvby$     & 12.35      & 12.36      & 12.42      & 3, 5, 30       \\
1919+145      & GD 219                    &      DA         & 50.5   & 5.5    & 13.51      & 13.44      & 13.06      & 13.05      & $uvby$     & 13.26      & 13.45      & 13.55      & 3, 5, 30       \\
1935+276      & G185-32                   &      DAV        & 55.7   & 2.9    & ...        & 12.98      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
1953$-$011    & LHS 3501                  &      DAH        & 87.8   & 2.9    & 13.97      & 13.69      & 13.50      & 13.31      & $BVRI$     & 13.12      & 13.02      & 13.02      & 3, 8, 9        \\
\\
2002$-$110    & LHS 483                   &      DC         & 57.7   & 0.8    & 18.11      & 16.95      & 16.36      & 15.86      & $BVRI$     & 15.32      & 15.11      & 15.09      & 1, 3, 9        \\
2007$-$303    & L565-18                   &      DA         & 65.06  & 3.85   & ...        & 12.18      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
2008$-$600    & SCR 2012$-$5956           &      DC         & 60.42  & 0.86   & ...        & 15.84      & 15.40      & 14.99      & $VRI$      & 14.93      & 15.23      & 15.41      & 5, 7, 13       \\
2032+248      & G186-31                   &      DA         & 67.65  & 2.32   & ...        & 11.52      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
2039$-$202    & LTT 8189                  &      DA         & 47.39  & 4.04   & ...        & 12.33      & ...        & ...        & $V$        & ...        & ...        & ...        & 10             \\
\\
2039$-$682    & LTT 8190                  &      DA         & ...    & ...    & ...        & 13.45      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
2040$-$392    & L495-82                   &      DA         & 44.18  & 0.97   & ...        & 13.74      & ...        & ...        & $V$        & ...        & ...        & ...        & 7              \\
2047+372      & G210-36                   &      DA         & 57.87  & 0.69   & ...        & 12.93      & ...        & ...        & $V$        & ...        & ...        & ...        & 27             \\
2048+263      & G187-8                    &      DA         & 49.8   & 3.4    & 16.55      & 15.63      & 15.11      & 14.63      & $BVRI$     & 14.12      & 13.83      & 13.79      & 1, 2, 3        \\
2048$-$250    & LP 872-20                 &      DA         & ...    & ...    & 15.80      & 15.42      & 15.20      & ...        & $BVR$      & 14.90      & 14.70      & 14.60      & 5, 11, 12      \\
\\
2054$-$050    & vB 11                     &      DC         & 56.56  & 4.03   & 17.89      & 16.69      & 16.03      & 15.37      & $BVRI$     & 14.82      & 14.61      & 14.54      & 1, 2, 10       \\
2105$-$820    & L24-52                    &      DAZH       & 58.6   & 8.8    & 13.82      & 13.61      & 13.56      & 13.47      & $BVRI$     & 13.52      & 13.53      & 13.58      & 3, 8, 9        \\
2115$-$560    & BPM 27273                 &      DAZ        & ...    & ...    & ...        & 14.28      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
2117+539      & G231-40                   &      DA         & 50.7   & 7.4    & ...        & 12.33      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
2126+734      & G261-43                   &      DA         & 47.1   & 2.4    & ...        & 12.82      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
2138$-$332    & L570-26                   &      DZ         & 64.00  & 1.41   & ...        & 14.47      & 14.30      & 14.16      & $VRI$      & 14.17      & 14.08      & 13.95      & 5, 7, 13       \\
2140+207      & LHS 3703                  &      DQ         & 79.9   & 3.2    & 13.37      & 13.24      & 13.10      & 12.98      & $BVRI$     & 12.95      & 12.93      & 12.95      & 3, 8, 9        \\
2151$-$015    & G93-53                    &      DA         & ...    & ...    & ...        & 14.41      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
2154$-$512    & BPM 27606                 &      DQP        & 61.63  & 2.67   & 14.93      & 14.74      & 14.30      & 14.13      & $BVRI$     & 14.01      & 13.91      & 13.81      & 1, 5, 10       \\
2159$-$754    & LHS 3752                  &      DA         & ...    & ...    & ...        & 15.06      & ...        & ...        & $V$        & ...        & ...        & ...        &                \\
\\
2211$-$392    & LEHPM 1-4466              &      DA         & 53.5   & 2.6    & 16.41      & 15.92      & 15.59      & 15.26      & $BVRI$     & 14.89      & 14.64      & 14.56      & 5, 31, 32      \\
2215+368      & LP 287-39                 &      DC         & ...    & ...    & ...        & 16.99      & ...        & ...        & $V$        & 15.41      & 15.20      & 14.97      & 5, 11          \\
2226$-$754    & SSSPM J2231$-$7514        &      DC         & ...    & ...    & ...        & 16.57      & 15.93      & 15.33      & $VRI$      & 14.66      & 14.66      & 14.44      & 5, 13          \\
2226$-$755    & SSSPM J2231$-$7515        &      DC         & ...    & ...    & ...        & 16.88      & 16.17      & 15.51      & $VRI$      & 14.86      & 14.83      & 14.72      & 5, 13          \\
2246+223      & G67-23                    &      DA         & 52.5   & 4.1    & 14.56      & 14.39      & 14.34      & 14.25      & $BVRI$     & 14.28      & 14.31      & 14.37      & 3, 8, 9        \\
\\
2248+293      & G128-7                    &      DA         & 47.8   & 4.2    & 16.20      & 15.54      & 15.14      & 14.75      & $BVRI$     & 14.24      & 14.01      & 13.94      & 1, 3, 9        \\
2251$-$070    & LP 701-29                 &      DZ         & 123.7  & 4.3    & 17.55      & 15.71      & 15.10      & 14.56      & $BVRI$     & 13.86      & 13.63      & 13.47      & 1, 2, 3        \\
2322+137      & LP 522-46                 &      DA         & 44.9   & 2.0    & 16.47      & 15.86      & 15.57      & 15.47      & $griz$     & 14.53      & 14.34      & 14.21      & 20, 21, 29     \\
2326+049      & G29-38                    &      DAZ        & 73.4   & 4.0    & ...        & 13.05      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
2336$-$079    & GD 1212                   &      DAV        & 62.72  & 1.70   & ...        & 13.28      & 13.27      & 13.24      & $VRI$      & 13.34      & 13.34      & 13.35      & 4, 5, 7        \\
\\
2341+322      & G130-5                    &      DA         & 56.8   & 1.8    & ...        & 12.92      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
2347+292      & LHS 4019                  &      DA         & 46.5   & 4.1    & 16.35      & 15.76      & 15.41      & 15.04      & $BVRI$     & 14.59      & 14.35      & 14.24      & 1, 2, 3        \\
2351$-$335    & LHS 4040                  &      DA         & 42.82  & 2.40   & ...        & 14.42      & ...        & ...        & $V$        & ...        & ...        & ...        & 7              \\
2359$-$434    & LHS 1005                  &      DA         & 127.4  & 6.8    & ...        & 13.05      & ...        & ...        & $V$        & ...        & ...        & ...        & 3              \\
\enddata
\tablecomments{
(1) $BVRI$ from \citet{BRL97}; 
(2) $JHK$ from \citet{BRL97}; 
(3) $\pi$ from YPC; 
(4) $VRI$ from \citet{sub08}; 
(5) $JHK_S$ from 2MASS; 
(6) Not in Villanova White Dwarf Catalog; 
(7) $\pi$ from \citet{sub09}; 
(8) $BVRI$ from \citet{BLR01}; 
(9) $JHK$ from \citet{BLR01}; 
(10) $\pi$ from \citet{perry97}; 
(11) $V$ from \citet{salim03}; 
(12) $BR$ from \citet{USNO-A1/A2}; 
(13) $VRI$ from \citet{sub07}; 
(14) Sirius-like star; 
(15) $\pi$ from \citet{smart09}; 
(16) $uvby$ from \citet{bes78}; 
(17) Unpublished $BVRI$ from \citet{BRL97}; 
(18) $BGVRI$ from \citet{green84}; 
(19) $BVRI$ from \citet{Prov97}; 
(20) $ugriz$ from SDSS; 
(21) $JHK$ from \citet{kil09}; 
(22) $VRI$ from \citet{sub09}; 
(23) Classified DC7 in the PG catalog; 
(24) $BVIJHK$ from \citet{schmidt99}; 
(25) $\pi$ from H.~C. Harris. (2010, private communication); 
(26) $BV$ from \citet{hin79}; 
(27) $\pi$ from \citet{gatewood09}; 
(28) $\pi$ from \citet{kilic08}; 
(29) $\pi$ from \citet{lepine09}; 
(30) $uvby$ from \citet{weg83}; 
(31) $BVRI$ from \citet{bergeron05}; 
(32) $\pi$ from \citet{duc07}. }
\label{tb:t1}
\end{deluxetable}

\clearpage
\clearpage
\begin{deluxetable}{lrcccccrcc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{ADOPTED ATMOSPHERIC PARAMETERS OF NEARBY CANDIDATES}
\tablehead{
\colhead{WD} &
\colhead{$\Te$ (K)} &
\colhead{log $g$} &
\colhead{$M/M_{\odot}$} &
\colhead{Comp.} &
\colhead{$M_{V}$} &
\colhead{log $L/L_{\odot}$} &
\colhead{$D ({\rm pc})$} &
\colhead{Age (Gyr)} &
\colhead{Notes}}
\startdata
  0000$-$345   &  6643  (149)  &8.45 (0.16)    &0.88 (0.10)    &              H&14.41          &$- 3.82$       &13.2 (1.6)     &4.07           &    2\\
  0008+424     &  7202  (107)  &8.07 (0.07)    &0.64 (0.04)    &              H&13.58          &$- 3.45$       &21.4 (1.1)     &1.56           &    1\\
  0009+501     &  6502  (143)  &8.23 (0.05)    &0.73 (0.04)    &              H&14.15          &$- 3.72$       &11.0 (0.5)     &3.02           &    2\\
  0011$-$134   &  5992  (114)  &8.21 (0.11)    &0.72 (0.07)    &              H&14.44          &$- 3.85$       &19.5 (1.5)     &3.73           &    2\\
  0011$-$721   &  6325  (203)  &8.00 (0.00)    &0.59 (0.00)    &              H&13.94          &$- 3.63$       &17.6 (0.7)     &1.96           &    2\\
\\
  0038$-$226   &  5229  ( 76)  &7.93 (0.02)    &0.53 (0.01)    &           H+He&14.72          &$- 3.94$       &9.05 (0.10)    &4.44           &    2\\
  0046+051     &  6215  (183)  &8.16 (0.03)    &0.68 (0.02)    &             He&14.17          &$- 3.77$       &4.41 (0.10)    &3.30           &    2\\
  0053$-$117   &  7145  (108)  &8.12 (0.08)    &0.67 (0.05)    &              H&13.68          &$- 3.49$       &20.7 (1.3)     &1.70           &    1\\
  0101+048     &  8062  (200)  &7.54 (0.14)    &0.36 (0.05)    &              H&12.36          &$- 2.96$       &21.3 (1.7)     &0.63           &    2\\
  0108+277*    &  6428  (190)  &8.00 (0.00)    &0.59 (0.00)    &              H&13.92          &$- 3.60$       &28.0 (1.5)     &1.88           &    2\\
\\
  0115+159     &  9119  (319)  &8.17 (0.07)    &0.69 (0.04)    &             He&12.91          &$- 3.10$       &15.4 (0.7)     &1.04           &    2\\
  0121$-$429   &  6299  (191)  &7.66 (0.03)    &0.41 (0.01)    &              H&13.52          &$- 3.46$       &18.3 (0.3)     &1.27           &    2\\
  0123$-$262   &  7288  (192)  &8.00 (0.00)    &0.58 (0.00)    &             He&13.37          &$- 3.40$       &21.7 (0.8)     &1.49           &    2\\
  0135$-$052   &  7118  (165)  &7.18 (0.06)    &0.24 (0.01)    &              H&12.40          &$- 3.00$       &12.3 (0.4)     &0.66           &    2\\
  0141$-$675   &  6248  ( 99)  &7.81 (0.10)    &0.48 (0.06)    &              H&13.82          &$- 3.55$       &9.73 (0.67)    &1.56           &    1\\
\\
  0148+467     & 14,005 (277)  &8.04 (0.04)    &0.63 (0.03)    &              H&11.45          &$- 2.26$       &15.9 (0.6)     &0.26           &    1\\
  0148+641     &  9016  (129)  &8.11 (0.05)    &0.66 (0.03)    &              H&12.74          &$- 3.08$       &17.8 (0.7)     &0.93           &    1\\
  0208+396     &  7264  (176)  &8.00 (0.09)    &0.59 (0.05)    &              H&13.39          &$- 3.39$       &16.7 (1.0)     &1.39           &    2\\
  0213+396     &  9374  (135)  &8.32 (0.05)    &0.80 (0.03)    &              H&12.94          &$- 3.14$       &20.9 (0.9)     &1.17           &    1\\
  0213+427     &  5507  (108)  &8.10 (0.13)    &0.64 (0.08)    &              H&14.72          &$- 3.93$       &19.9 (1.6)     &4.02           &    2\\
\\
  0230$-$144   &  5477  ( 93)  &8.13 (0.09)    &0.66 (0.06)    &              H&14.80          &$- 3.96$       &15.6 (1.0)     &4.51           &    2\\
  0233$-$242   &  5312  (146)  &8.00 (0.00)    &0.58 (0.00)    &              H&14.83          &$- 3.94$       &16.7 (0.7)     &4.06           &    2\\
  0236+259*    &  5666  (114)  &8.00 (0.00)    &0.59 (0.00)    &              H&14.60          &$- 3.83$       &21.8 (0.8)     &2.73           &    2\\
  0243$-$026   &  6770  (156)  &8.18 (0.16)    &0.70 (0.10)    &              H&13.90          &$- 3.62$       &21.2 (2.3)     &2.31           &    2\\
  0245+541     &  5139  ( 82)  &8.23 (0.05)    &0.73 (0.03)    &              H&15.29          &$- 4.13$       &10.3 (0.3)     &7.24           &    2\\
\\
  0255$-$705*  & 10,769 (159)  &7.95 (0.05)    &0.57 (0.03)    &              H&11.86          &$- 2.67$       &27.8 (1.1)     &0.47           &    1\\
  0310$-$688   & 16,865 (244)  &8.10 (0.04)    &0.67 (0.03)    &              H&11.21          &$- 1.97$       &10.2 (0.4)     &0.16           &    1\\
  0322$-$019   &  5195  ( 87)  &8.08 (0.08)    &0.63 (0.05)    &              H&14.99          &$- 4.02$       &16.8 (0.9)     &5.60           &    2\\
  0326$-$273   &  8483  (200)  &7.72 (0.39)    &0.45 (0.18)    &              H&12.36          &$- 2.97$       &17.4 (4.3)     &0.66           &    2\\
  0341+182     &  6568  (136)  &7.99 (0.09)    &0.57 (0.06)    &             He&13.79          &$- 3.57$       &19.0 (1.1)     &1.89           &    2\\
\\
  0344+014     &  5170  (171)  &8.00 (0.00)    &0.58 (0.00)    &              H&14.95          &$- 3.99$       &20.6 (1.2)     &4.83           &    2\\
  0357+081     &  5478  ( 93)  &8.04 (0.11)    &0.61 (0.06)    &              H&14.66          &$- 3.91$       &17.8 (1.2)     &3.58           &    2\\
  0413$-$077   & 17,100 (256)  &7.95 (0.04)    &0.59 (0.03)    &              H&10.97          &$- 1.85$       &5.04 (0.19)    &0.12           &    1\\
  0419$-$487   &  6444  (112)  &7.12 (0.19)    &0.22 (0.05)    &              H&12.80          &$- 3.14$       &20.1 (2.2)     &0.81           &    1\\
  0423+120     &  6167  (128)  &8.12 (0.06)    &0.65 (0.04)    &             He&14.22          &$- 3.75$       &17.4 (0.8)     &3.06           &    2\\
\\
\\
\\
\\
\\
  0426+588     &  7178  (182)  &8.18 (0.02)    &0.69 (0.02)    &             He&13.72          &$- 3.52$       &5.51 (0.11)    &2.02           &    2\\
  0433+270     &  5629  ( 98)  &8.06 (0.04)    &0.62 (0.02)    &              H&14.55          &$- 3.87$       &17.9 (0.4)     &3.21           &    2\\
  0435$-$088   &  6367  (117)  &7.93 (0.04)    &0.53 (0.02)    &             He&13.86          &$- 3.59$       &9.51 (0.24)    &1.85           &    2\\
  0457$-$004*  & 11,408 (168)  &8.74 (0.05)    &1.07 (0.03)    &              H&13.01          &$- 3.09$       &28.7 (1.4)     &1.61           &    1\\
  0503$-$174   &  5316  ( 88)  &7.62 (0.15)    &0.38 (0.07)    &              H&14.30          &$- 3.75$       &21.9 (1.9)     &1.90           &    2\\
\\
  0532+414*    &  7753  (112)  &7.87 (0.06)    &0.52 (0.03)    &              H&13.00          &$- 3.20$       &22.4 (1.0)     &0.97           &    1\\
  0548$-$001   &  6132  (104)  &8.18 (0.04)    &0.69 (0.03)    &             He&14.34          &$- 3.80$       &11.1 (0.3)     &3.63           &    2\\
  0552$-$041   &  5182  ( 81)  &8.37 (0.02)    &0.82 (0.01)    &              H&15.42          &$- 4.21$       &6.45 (0.08)    &7.89           &    2\\
  0553+053     &  5785  (105)  &8.22 (0.04)    &0.72 (0.03)    &              H&14.65          &$- 3.91$       &7.99 (0.23)    &4.25           &    2\\
  0642$-$166   & 25,967 (378)  &8.57 (0.04)    &0.98 (0.03)    &              H&11.22          &$- 1.53$       &2.64 (0.12)    &0.10           &    1\\
\\
  0644+025     &  7334  (182)  &8.65 (0.12)    &1.01 (0.07)    &              H&14.38          &$- 3.79$       &18.4 (1.9)     &3.84           &    2\\
  0644+375     & 22,288 (341)  &8.10 (0.05)    &0.69 (0.03)    &              H&10.73          &$- 1.48$       &15.4 (0.7)     &0.05           &    1\\
  0655$-$390   &  6311  (211)  &8.00 (0.00)    &0.59 (0.00)    &              H&13.95          &$- 3.64$       &17.1 (0.7)     &1.97           &    2\\
  0657+320     &  4888  ( 84)  &8.03 (0.03)    &0.60 (0.02)    &              H&15.26          &$- 4.10$       &18.7 (0.3)     &6.55           &    2\\
  0659$-$063   &  6627  (105)  &8.36 (0.10)    &0.82 (0.07)    &              H&14.36          &$- 3.77$       &12.3 (1.3)     &3.69           &    1\\
\\
  0708$-$670   &  5097  (116)  &8.00 (0.00)    &0.57 (0.00)    &             He&15.03          &$- 4.02$       &17.3 (0.6)     &5.67           &    2\\
  0727+482A    &  4934  ( 81)  &7.89 (0.02)    &0.51 (0.01)    &              H&15.03          &$- 4.01$       &11.1 (0.1)     &4.68           &    2\\
  0727+482B    &  4926  ( 85)  &8.10 (0.01)    &0.65 (0.01)    &              H&15.33          &$- 4.13$       &11.1 (0.1)     &7.13           &    2\\
  0728+642     &  5135  ( 71)  &8.00 (0.00)    &0.58 (0.00)    &              H&14.96          &$- 4.00$       &18.4 (0.5)     &5.00           &    2\\
  0736+053     &  7871  (433)  &8.09 (0.00)    &0.63 (0.00)    &             He&13.22          &$- 3.31$       &3.50 (0.01)    &1.37           &    2\\
\\
  0738$-$172   &  7650  (226)  &8.06 (0.04)    &0.62 (0.02)    &             He&13.31          &$- 3.35$       &8.90 (0.21)    &1.44           &    2\\
  0743$-$336   &  4462  ( 85)  &7.96 (0.01)    &0.55 (0.01)    &              H&15.69          &$- 4.23$       &15.2 (0.1)     &7.32           &    2\\
  0747+073.1   &  4366  ( 84)  &7.83 (0.02)    &0.48 (0.01)    &              H&15.65          &$- 4.20$       &18.3 (0.2)     &6.20           &    2\\
  0747+073.2   &  4782  ( 85)  &7.98 (0.02)    &0.56 (0.01)    &              H&15.32          &$- 4.11$       &18.3 (0.2)     &6.39           &    2\\
  0749+426*    &  4585  ( 74)  &8.00 (0.00)    &0.58 (0.00)    &              H&16.13          &$- 4.20$       &24.6 (0.8)     &7.30           &    2\\
\\
  0751$-$252   &  5085  (139)  &8.01 (0.03)    &0.59 (0.02)    &              H&15.03          &$- 4.02$       &17.7 (0.3)     &5.37           &    2\\
  0752$-$676   &  5735  (103)  &8.23 (0.08)    &0.73 (0.06)    &              H&14.70          &$- 3.94$       &7.08 (0.43)    &4.50           &    2\\
  0806$-$661   & 10,205 (390)  &8.00 (0.05)    &0.58 (0.03)    &             He&12.30          &$- 2.80$       &19.2 (0.6)     &0.62           &    2\\
  0810+489     &  6662  (141)  &8.00 (0.00)    &0.57 (0.00)    &             He&13.86          &$- 3.55$       &18.3 (0.6)     &1.87           &    2\\
  0816$-$310   &  6463  (370)  &8.00 (0.00)    &0.57 (0.00)    &             He&13.71          &$- 3.61$       &22.1 (1.6)     &2.02           &    2\\
\\
  0821$-$669   &  5088  (137)  &8.12 (0.02)    &0.66 (0.01)    &              H&15.20          &$- 4.08$       &10.7 (0.1)     &6.58           &    2\\
  0827+328     &  7209  (178)  &8.39 (0.11)    &0.84 (0.07)    &              H&13.99          &$- 3.64$       &22.3 (1.9)     &3.10           &    2\\
  0839$-$327   &  9081  (323)  &7.71 (0.14)    &0.44 (0.07)    &              H&12.12          &$- 2.84$       &8.87 (0.77)    &0.55           &    2\\
  0840$-$136   &  4874  (177)  &8.00 (0.00)    &0.57 (0.00)    &             He&15.01          &$- 4.10$       &13.9 (0.8)     &6.31           &    2\\
  0843+358*    &  9041  (419)  &8.00 (0.00)    &0.58 (0.00)    &             He&12.59          &$- 3.02$       &27.0 (1.5)     &0.86           &    2\\
\\
\\
\\
\\
\\
  0856+331     &  9986  (244)  &8.73 (0.08)    &1.05 (0.05)    &             He&13.60          &$- 3.32$       &20.5 (1.4)     &2.09           &    2\\
  0912+536     &  7235  (195)  &8.28 (0.03)    &0.75 (0.02)    &             He&13.78          &$- 3.57$       &10.3 (0.2)     &2.45           &    2\\
  0946+534*    &  8161  (245)  &8.26 (0.11)    &0.74 (0.08)    &             He&13.37          &$- 3.35$       &23.0 (1.9)     &1.59           &    2\\
  0955+247*    &  8634  (229)  &8.26 (0.15)    &0.76 (0.10)    &              H&13.12          &$- 3.24$       &24.4 (2.7)     &1.30           &    2\\
  1008+290     &  4562  (161)  &8.17 (0.01)    &0.68 (0.01)    &             He&16.66          &$- 4.31$       &14.8 (0.1)     &7.58           &    2\\
\\
  1009$-$184   &  6036  (364)  &8.02 (0.03)    &0.59 (0.02)    &             He&14.13          &$- 3.74$       &18.3 (0.3)     &2.63           &    2\\
  1019+637     &  6742  (155)  &7.97 (0.09)    &0.57 (0.05)    &              H&13.63          &$- 3.50$       &16.3 (1.0)     &1.60           &    2\\
  1033+714     &  4727  ( 87)  &8.00 (0.00)    &0.58 (0.00)    &              H&15.41          &$- 4.15$       &19.6 (0.8)     &6.82           &    2\\
  1036$-$204   &  4694  (124)  &8.05 (0.02)    &0.60 (0.01)    &             He&15.51          &$- 4.19$       &14.3 (0.1)     &7.13           &    2\\
  1043$-$188   &  5780  ( 85)  &7.93 (0.19)    &0.53 (0.11)    &             He&14.30          &$- 3.77$       &17.6 (2.0)     &2.62           &    2\\
\\
  1055$-$072   &  7491  (204)  &8.42 (0.06)    &0.85 (0.04)    &             He&13.91          &$- 3.60$       &12.2 (0.5)     &2.93           &    2\\
  1116$-$470   &  5801  (176)  &8.00 (0.00)    &0.57 (0.00)    &             He&14.31          &$- 3.80$       &17.5 (0.7)     &2.94           &    2\\
  1121+216     &  7434  (185)  &8.19 (0.05)    &0.71 (0.03)    &              H&13.57          &$- 3.46$       &13.4 (0.5)     &1.77           &    2\\
  1124+595*    & 10,747 (156)  &8.60 (0.05)    &0.98 (0.03)    &              H&12.93          &$- 3.09$       &27.6 (1.3)     &1.47           &    1\\
  1134+300     & 22,469 (342)  &8.56 (0.05)    &0.97 (0.03)    &              H&11.48          &$- 1.78$       &15.3 (0.7)     &0.16           &    1\\
\\
  1142$-$645   &  7966  (219)  &8.06 (0.02)    &0.61 (0.01)    &             He&13.17          &$- 3.27$       &4.62 (0.04)    &1.29           &    2\\
  1202$-$232   &  8767  (126)  &7.99 (0.05)    &0.59 (0.03)    &              H&12.67          &$- 3.05$       &10.8 (0.4)     &0.83           &    1\\
  1208+576     &  5870  (111)  &7.96 (0.15)    &0.56 (0.09)    &              H&14.23          &$- 3.74$       &20.4 (1.9)     &2.22           &    2\\
  1223$-$659   &  7594  (108)  &7.73 (0.05)    &0.45 (0.02)    &              H&12.89          &$- 3.16$       &16.3 (0.6)     &0.87           &    1\\
  1236$-$495   & 11,599 (475)  &8.62 (0.18)    &1.00 (0.11)    &              H&12.73          &$- 2.97$       &16.4 (2.6)     &1.21           &    2\\
\\
  1242$-$105*  &  8261  (120)  &7.75 (0.06)    &0.46 (0.03)    &              H&12.57          &$- 3.03$       &23.5 (1.1)     &0.72           &    1\\
  1257+037     &  5616  (100)  &8.19 (0.09)    &0.70 (0.06)    &              H&14.74          &$- 3.95$       &16.6 (1.0)     &4.52           &    2\\
  1309+853     &  5440  ( 98)  &8.20 (0.03)    &0.71 (0.02)    &              H&14.89          &$- 4.01$       &16.5 (0.3)     &5.45           &    2\\
  1310+583*    & 10,682 (156)  &8.10 (0.05)    &0.66 (0.03)    &              H&12.11          &$- 2.77$       &24.9 (1.0)     &0.58           &    1\\
  1310$-$472   &  4158  ( 72)  &8.09 (0.06)    &0.63 (0.04)    &              H&16.24          &$- 4.42$       &15.0 (0.5)     &9.31           &    2\\
\\
  1315$-$781   &  5619  (193)  &8.17 (0.02)    &0.69 (0.02)    &              H&14.75          &$- 3.94$       &19.2 (0.3)     &4.39           &    2\\
  1327$-$083   & 14,571 (235)  &7.99 (0.04)    &0.61 (0.03)    &              H&11.31          &$- 2.16$       &18.0 (0.6)     &0.21           &    1\\
  1334+039     &  4971  ( 83)  &7.94 (0.05)    &0.54 (0.03)    &              H&15.05          &$- 4.02$       &8.24 (0.23)    &5.02           &    2\\
  1339$-$340   &  5258  (166)  &8.00 (0.00)    &0.58 (0.00)    &              H&14.82          &$- 3.96$       &21.0 (1.2)     &4.35           &    2\\
  1344+106     &  7059  (168)  &8.09 (0.10)    &0.65 (0.07)    &              H&13.61          &$- 3.49$       &20.0 (1.5)     &1.69           &    2\\
\\
  1345+238     &  4581  ( 85)  &7.77 (0.04)    &0.45 (0.02)    &              H&15.30          &$- 4.08$       &12.1 (0.3)     &4.72           &    2\\
  1350$-$090*  &  9580  (136)  &8.13 (0.05)    &0.68 (0.03)    &              H&12.54          &$- 2.98$       &25.3 (1.0)     &0.81           &    1\\
  1425$-$811*  & 12,334 (182)  &8.00 (0.04)    &0.61 (0.03)    &              H&11.60          &$- 2.46$       &26.9 (1.0)     &0.35           &    1\\
  1444$-$174   &  4982  ( 78)  &8.37 (0.08)    &0.82 (0.05)    &              H&15.63          &$- 4.27$       &14.5 (0.8)     &8.56           &    2\\
  1529+141*    &  8856  (355)  &8.00 (0.00)    &0.60 (0.00)    &              H&12.64          &$- 3.04$       &60.7 (3.6)     &0.83           &    2\\
\\
\\
\\
\\
\\
  1538+333*    &  8899  (127)  &8.05 (0.05)    &0.63 (0.03)    &              H&12.71          &$- 3.06$       &29.1 (1.1)     &0.88           &    1\\
  1544$-$377   & 10,610 (151)  &7.91 (0.04)    &0.55 (0.03)    &              H&11.84          &$- 2.67$       &15.2 (0.6)     &0.46           &    1\\
  1609+135     &  9041  (259)  &8.74 (0.10)    &1.07 (0.06)    &              H&13.79          &$- 3.50$       &18.4 (1.6)     &2.71           &    2\\
  1620$-$391   & 25,985 (369)  &7.96 (0.04)    &0.61 (0.02)    &              H&10.22          &$- 1.12$       &12.8 (0.5)     &0.02           &    1\\
  1626+368     &  8507  (320)  &8.00 (0.05)    &0.58 (0.03)    &             He&12.82          &$- 3.13$       &15.9 (0.5)     &1.02           &    2\\
\\
  1632+177     & 10,225 (145)  &7.73 (0.04)    &0.46 (0.02)    &              H&11.72          &$- 2.64$       &18.7 (0.7)     &0.41           &    1\\
  1633+433     &  6608  (148)  &8.14 (0.06)    &0.68 (0.04)    &              H&13.94          &$- 3.63$       &15.1 (0.7)     &2.31           &    2\\
  1633+572     &  5958  (116)  &8.00 (0.06)    &0.57 (0.04)    &             He&14.19          &$- 3.75$       &14.4 (0.5)     &2.62           &    2\\
  1647+591     & 12,738 (201)  &8.24 (0.05)    &0.76 (0.03)    &              H&11.90          &$- 2.55$       &11.0 (0.5)     &0.45           &    1\\
  1653+385*    &  5833  (126)  &8.00 (0.00)    &0.59 (0.00)    &              H&14.56          &$- 3.77$       &30.7 (1.2)     &2.43           &    2\\
\\
  1655+215*    &  9179  (241)  &7.87 (0.11)    &0.52 (0.06)    &              H&12.30          &$- 2.90$       &23.3 (1.7)     &0.63           &    2\\
  1657+321*    &  6370  (183)  &8.00 (0.00)    &0.59 (0.00)    &              H&14.09          &$- 3.62$       &51.7 (2.5)     &1.92           &    2\\
  1705+030     &  6584  (207)  &8.18 (0.14)    &0.68 (0.09)    &             He&13.98          &$- 3.67$       &17.5 (1.7)     &2.75           &    2\\
  1729+371*    & 10,560 (149)  &8.10 (0.04)    &0.64 (0.03)    &           H+He&12.32          &$- 2.80$       &50.3 (2.2)     &0.65           &    1\\
  1748+708     &  5570  (107)  &8.34 (0.02)    &0.79 (0.01)    &             He&15.21          &$- 4.07$       &6.07 (0.09)    &5.86           &    2\\
\\
  1756+143     &  5167  (175)  &8.00 (0.00)    &0.58 (0.00)    &              H&14.74          &$- 3.99$       &20.5 (1.2)     &4.84           &    2\\
  1756+827     &  7214  (146)  &7.97 (0.07)    &0.58 (0.04)    &              H&13.37          &$- 3.39$       &15.7 (0.7)     &1.36           &    2\\
  1814+134     &  5251  (155)  &8.15 (0.03)    &0.68 (0.02)    &              H&15.09          &$- 4.05$       &14.2 (0.2)     &6.05           &    2\\
  1820+609     &  4919  ( 73)  &7.97 (0.09)    &0.56 (0.05)    &              H&15.16          &$- 4.06$       &12.8 (0.7)     &5.68           &    2\\
  1829+547     &  6345  (136)  &8.50 (0.11)    &0.90 (0.07)    &             He&14.69          &$- 3.94$       &15.0 (1.3)     &4.65           &    2\\
\\
  1900+705     & 11,835 (460)  &8.53 (0.04)    &0.93 (0.02)    &             He&12.68          &$- 2.88$       &13.0 (0.4)     &0.91           &    2\\
  1917+386     &  6459  (143)  &8.28 (0.05)    &0.75 (0.04)    &             He&14.27          &$- 3.77$       &11.7 (0.5)     &3.55           &    2\\
  1917$-$077   & 10,396 (357)  &8.06 (0.04)    &0.62 (0.02)    &             He&12.28          &$- 2.81$       &10.1 (0.3)     &0.65           &    2\\
  1919+145     & 15,280 (246)  &8.21 (0.04)    &0.74 (0.03)    &              H&11.55          &$- 2.21$       &19.8 (0.8)     &0.26           &    1\\
  1935+276     & 12,631 (195)  &7.98 (0.05)    &0.60 (0.03)    &              H&11.54          &$- 2.41$       &18.0 (0.8)     &0.32           &    1\\
\\
  1953$-$011   &  7868  (202)  &8.23 (0.04)    &0.73 (0.03)    &              H&13.41          &$- 3.38$       &11.4 (0.4)     &1.63           &    2\\
  2002$-$110   &  4675  ( 88)  &8.23 (0.02)    &0.72 (0.01)    &              H&15.76          &$- 4.29$       &17.3 (0.2)     &8.80           &    2\\
  2007$-$303   & 16,147 (233)  &7.98 (0.04)    &0.60 (0.02)    &              H&11.11          &$- 1.97$       &15.4 (0.6)     &0.15           &    1\\
  2008$-$600   &  4905  (213)  &7.77 (0.02)    &0.44 (0.01)    &           H+He&14.75          &$- 3.97$       &16.6 (0.2)     &3.76           &    2\\
  2032+248     & 20,704 (322)  &8.03 (0.05)    &0.64 (0.03)    &              H&10.75          &$- 1.56$       &14.8 (0.6)     &0.06           &    1\\
\\
  2039$-$202   & 20,163 (300)  &7.98 (0.04)    &0.61 (0.03)    &              H&10.72          &$- 1.58$       &21.1 (0.8)     &0.06           &    1\\
  2039$-$682   & 17,105 (289)  &8.59 (0.05)    &0.98 (0.03)    &              H&11.98          &$- 2.27$       &19.6 (0.9)     &0.36           &    1\\
  2040$-$392*  & 11,302 (163)  &8.01 (0.04)    &0.61 (0.03)    &              H&11.81          &$- 2.62$       &22.6 (0.9)     &0.44           &    1\\
  2047+372     & 14,712 (286)  &8.31 (0.04)    &0.81 (0.03)    &              H&11.78          &$- 2.34$       &17.3 (0.7)     &0.34           &    1\\
  2048+263     &  5073  ( 76)  &7.25 (0.13)    &0.24 (0.04)    &              H&14.12          &$- 3.65$       &20.1 (1.4)     &1.60           &    2\\
\\
\\
\\
\\
\\
  2048$-$250*  &  7612  (221)  &8.00 (0.00)    &0.59 (0.00)    &              H&13.17          &$- 3.31$       &28.2 (1.1)     &1.23           &    2\\
  2054$-$050   &  4340  ( 83)  &7.62 (0.13)    &0.37 (0.06)    &              H&15.45          &$- 4.11$       &17.7 (1.3)     &4.27           &    2\\
  2105$-$820   & 10,218 (306)  &8.23 (0.21)    &0.74 (0.13)    &              H&12.45          &$- 2.93$       &17.1 (2.6)     &0.80           &    2\\
  2115$-$560*  &  9877  (141)  &7.96 (0.05)    &0.58 (0.03)    &              H&12.17          &$- 2.83$       &26.5 (1.0)     &0.59           &    1\\
  2117+539     & 14,684 (239)  &7.91 (0.05)    &0.56 (0.03)    &              H&11.18          &$- 2.10$       &19.7 (0.7)     &0.18           &    1\\
\\
  2126+734     & 16,104 (237)  &7.97 (0.04)    &0.60 (0.03)    &              H&11.10          &$- 1.97$       &21.2 (0.8)     &0.15           &    1\\
  2138$-$332   &  7399  (388)  &8.19 (0.04)    &0.70 (0.02)    &             He&13.50          &$- 3.48$       &15.6 (0.3)     &1.87           &    2\\
  2140+207     &  8267  (255)  &7.83 (0.07)    &0.48 (0.04)    &             He&12.75          &$- 3.09$       &12.5 (0.5)     &0.82           &    2\\
  2151$-$015*  &  9194  (133)  &7.97 (0.06)    &0.58 (0.03)    &              H&12.47          &$- 2.96$       &24.5 (1.0)     &0.72           &    1\\
  2154$-$512   &  7193  ( 92)  &8.03 (0.07)    &0.60 (0.04)    &             He&13.69          &$- 3.44$       &16.2 (0.7)     &1.63           &    2\\
\\
  2159$-$754   &  8865  (130)  &8.50 (0.06)    &0.92 (0.04)    &              H&13.44          &$- 3.35$       &21.0 (1.1)     &2.10           &    1\\
  2211$-$392   &  6150  (135)  &8.34 (0.07)    &0.80 (0.04)    &              H&14.56          &$- 3.88$       &18.7 (0.9)     &4.26           &    2\\
  2215+368*    &  4993  (192)  &8.00 (0.00)    &0.58 (0.00)    &              H&15.13          &$- 4.05$       &23.5 (1.8)     &5.72           &    2\\
  2226$-$754   &  4284  (138)  &8.00 (0.00)    &0.58 (0.00)    &              H&15.93          &$- 4.32$       &13.5 (0.9)     &8.25           &    2\\
  2226$-$755   &  4211  (143)  &8.00 (0.00)    &0.58 (0.00)    &              H&16.08          &$- 4.35$       &14.4 (1.0)     &8.46           &    2\\
\\
  2246+223     & 10,375 (326)  &8.57 (0.09)    &0.96 (0.06)    &              H&12.99          &$- 3.13$       &19.1 (1.5)     &1.52           &    2\\
  2248+293     &  5592  ( 98)  &7.55 (0.16)    &0.35 (0.07)    &              H&13.94          &$- 3.62$       &20.9 (1.9)     &1.51           &    2\\
  2251$-$070   &  4000  (  0)  &8.01 (0.06)    &0.58 (0.03)    &             He&16.17          &$- 4.45$       &8.08 (0.29)    &8.48           &    2\\
  2322+137*    &  5179  ( 71)  &7.54 (0.08)    &0.35 (0.03)    &              H&14.73          &$- 3.75$       &22.3 (1.0)     &1.94           &    2\\
  2326+049     & 12,206 (187)  &8.04 (0.05)    &0.63 (0.03)    &              H&11.67          &$- 2.50$       &13.6 (0.8)     &0.38           &    1\\
\\
  2336$-$079   & 10,938 (317)  &8.25 (0.03)    &0.76 (0.02)    &              H&12.27          &$- 2.82$       &15.9 (0.4)     &0.70           &    2\\
  2341+322     & 13,128 (198)  &7.92 (0.04)    &0.56 (0.03)    &              H&11.39          &$- 2.30$       &17.6 (0.8)     &0.26           &    1\\
  2347+292     &  5805  (110)  &7.83 (0.15)    &0.49 (0.08)    &              H&14.10          &$- 3.69$       &21.5 (1.9)     &1.93           &    2\\
  2351$-$335*  &  8810  (128)  &7.97 (0.06)    &0.58 (0.03)    &              H&12.63          &$- 3.03$       &23.4 (1.0)     &0.80           &    1\\
  2359$-$434   &  8648  (123)  &8.29 (0.05)    &0.78 (0.03)    &              H&13.20          &$- 3.26$       &7.85 (0.40)    &1.37           &    1\\
\\
\enddata
\tablecomments{
(1) Spectroscopic technique; (2) photometric technique.
}
\label{tb:t2}
\end{deluxetable}
